Global Search for Optimal Low Thrust Spacecraft Trajectories using Diffusion Models and the Indirect Method

Long time-duration low-thrust nonlinear optimal spacecraft trajectory global search is a computationally and time expensive problem characterized by clustering patterns in locally optimal solutions. During preliminary mission design, mission parameters are subject to frequent changes, necessitating that trajectory designers efficiently generate high-quality control solutions for these new scenarios. Generative machine learning models can be trained to learn how the solution structure varies with respect to a conditional parameter, thereby accelerating the global search for missions with updated parameters. In this work, state-of-the-art diffusion models are integrated with the indirect approach for trajectory optimization within a global search framework. This framework is tested on two low-thrust transfers of different complexity in the circular restricted three-body problem. By generating and analyzing a training data set, we develop mathematical relations and techniques to understand the complex structures in the costate domain of locally optimal solutions for these problems. A diffusion model is trained on this data and successfully accelerates the global search for both problems. The model predicts how the costate solution structure changes, based on the maximum spacecraft thrust magnitude. Warm-starting a numerical solver with diffusion model samples for the costates at the initial time increases the number of solutions generated per minute for problems with unseen thrust magnitudes by one to two orders of magnitude in comparison to samples from a uniform distribution and from an adjoint control transformation.

==> Figures/spacecraft_cos.tex <==
\documentclass[11pt]{standalone}
\usepackage{amsmath}
\usepackage{tikz}
\usetikzlibrary{calc} 

\begin{document}

\normalsize

\begin{tikzpicture}
    % Define the point P
    \pgfmathsetmacro{\Px}{3.9}
    \pgfmathsetmacro{\Py}{3.7}
    \coordinate (P) at (\Px, \Py);
    
    % Define the angles (in degrees) for the axes
    \pgfmathsetmacro{\angleX}{100}
    \pgfmathsetmacro{\angleY}{190}
    \pgfmathsetmacro{\angleZ}{225}
    
    % Define the lengths for the axes
    \pgfmathsetmacro{\lengthXY}{1.68}
    \pgfmathsetmacro{\lengthZ}{0.7}
    
    % Plot the point P
    \fill (P) circle[radius=0.8pt];
    
    % Draw the axes
    \draw[->, semithick,>=stealth] (P) -- ++(\angleX:\lengthXY) node[right] {$\hat{\boldsymbol{v}}$};
    \draw[->, semithick,>=stealth] (P) -- ++(\angleY:\lengthXY) node[above] {$\hat{\boldsymbol{w}}$};
    \draw[->, semithick,>=stealth] (P) -- ++(\angleZ:\lengthZ) node[left] {$\hat{\boldsymbol{h}}$};

    % Additional vectors u und v
    \draw[->, semithick,  teal,>=stealth] (P) -- ++(\angleX:{1.6*\lengthXY}) node[ right] {$\boldsymbol{v}$};
    \pgfmathsetmacro{\angleU}{-55} % Adjust this angle as needed
    \pgfmathsetmacro{\lengthU}{2.5} % Adjust this length as needed
    \draw[->, semithick, red,>=stealth] (P) -- ++(\angleU:\lengthU) coordinate (U)  node[below] {$\boldsymbol{u}$};

    % projections of u
    \pgfmathsetmacro{\angleW}{-40} % Adjust this angle as needed
    \pgfmathsetmacro{\lengthW}{2.0} % Adjust this length as needed
    \draw[->, semithick, dotted,>=stealth] (P) -- ++(\angleW:\lengthW) coordinate (W);

    % Adding the right angle symbol
    \draw ($(W)!0.1!(P)$) -- ++(\angleW-60:0.2) coordinate (A) -- ++(\angleW:0.2) coordinate (B);
    \draw (A) -- (B);

    \draw[->, semithick, dotted, >=stealth] (W) -- (U) node[below] {};

    % Adding the angle arc for beta
    \draw[->, orange, >=stealth] ($(P)!0.8!(W)$) arc[start angle=\angleW, end angle=\angleU, radius=1.6] node[pos = 0.0, above] {$\beta$};

    \begin{scope}
    \fill[orange, opacity=0.3] (P) -- ++(\angleW:1.6cm) arc[start angle=\angleW, end angle=\angleU, radius=1.6cm] -- ++(\angleU-180:0.5cm) -- cycle;
    \end{scope}

    % Define the angle arc for alpha
    \pgfmathsetmacro{\angleV}{\angleX}
    \pgfmathsetmacro{\deltaVW}{\angleW-\angleV}
    \draw[->, blue, >=stealth] (P) +(\angleV:{0.3*\lengthXY}) arc[start angle=\angleV, delta angle=(360+\deltaVW), radius=0.3*\lengthXY] node[pos=0.3, right] {$\varphi$};

    \begin{scope}
    \fill[blue, opacity=0.3] (P) -- ++(\angleV:0.3*\lengthXY) arc[start angle=\angleV, delta angle=(360+\deltaVW), radius=0.3*\lengthXY]; 
    \end{scope}

    % Axes
    \draw[->, >=stealth, thick] (-1.4, 0) -- (8.4, 0) node[below right] {$r_1$};
    \draw[->, >=stealth, thick] (0, -1.12) -- (0, 6.72) node[above left] {$r_2$};
    \draw[->, >=stealth, thick] (0.784*1.4142, 0.784*1.4142) -- (-0.784*1.4142, -0.784*1.4142) node[below right] {$r_3$};

    % Setting axis limits
    \path (-1.4,-1.12) rectangle (6.72,5.6);

     % Masses m1 and m2
    \fill[brown] (-1.12, 0) circle (5pt);
    \node at (-1.12, 0.28) {$m_1$};
    \fill[brown] (6.72, 0) circle (3pt);
    \node at (6.72, 0.28) {$m_2$};
\end{tikzpicture}

\end{document}
